History-dependent growth and reduction of the ripples formed on a swept granular track

When a solid object or wheel is repeatedly dragged on a dry sandy surface, ripple patterns are formed. Although the conditions to form ripple patterns have been studied well, methods to eliminate the developed ripple patterns have not been understood thus far. Therefore, history-dependent stability of the ripple patterns formed on a sandy surface is investigated in this study. First, the ripple patterns are formed by sweeping the flat sandy surface with a flexible plow at a constant speed. Then, the sweeping speed is reduced, and the variation of ripple patterns is measured. As a result, we find that the ripple patterns show hysteresis. Specifically, the increase in amplitude of ripples is observed when the reduced velocity is close to the initial velocity forming the ripple pattern. In addition, splitting of ripples is found when the reduced velocity is further decreased. From a simple analysis of the plow's motion, we discuss the physical mechanism of the ripple splitting.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

